Handling Anisotropic Conductivities in the EEG Forward Problem with a Symmetric Formulation

The electroencephalography (EEG) forward problem, the computation of the electric potential generated by a known electric current source configuration in the brain, is a key step of EEG source analysis. In this problem, it is often desired to model the anisotropic conductivity profiles of the skull and of the white matter. These profiles, however, cannot be handled by standard surface integral formulations and the use of volume finite elements is required. Leveraging on the representation theorem using an anisotropic fundamental solution, this paper proposes a modified symmetric formulation for solving the EEG forward problem by a surface integral equation which can take into account anisotropic conductivity profiles. A set of numerical results is presented to corroborate theoretical treatments and to show the impact of the proposed approach on both canonical and real case scenarios.

==> Electrodes_AtPotential.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0,0.7,0.2}%
\definecolor{mycolor2}{rgb}{0,0,1}%
\definecolor{mycolor3}{rgb}{1,1,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.05in,
height=1.9in,
at={(2.275in,1.015in)},
scale only axis,
xmin=0,
xmax=266,
xlabel style={font=\color{white!16!black}},
xlabel={Electrodes index},
ymin=-2e-05,
ymax=6e-05,
ylabel style={font=\color{white!16!black}},
ylabel={Potential},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!16!black, fill=mycolor3}
]
\addplot [color=mycolor1, line width=1.5pt]
table[row sep=crcr]{%
1	2.49228714410515e-05\\
2	-2.66855795733756e-06\\
3	-1.96445920782138e-06\\
4	6.46488803221836e-06\\
5	1.16740665203392e-05\\
6	2.17787085472829e-05\\
7	3.39565245631891e-05\\
8	3.11380764507367e-05\\
9	1.61874173418051e-05\\
10	2.70057185332066e-07\\
11	-1.32385871466265e-05\\
12	-1.69797440135058e-05\\
13	1.44718896579156e-05\\
14	2.380811125398e-05\\
15	4.57859776491755e-05\\
16	5.09726334603963e-05\\
17	4.13056133683068e-05\\
18	1.44385019150375e-05\\
19	-4.32719015987352e-06\\
20	-1.50025336421834e-05\\
21	2.37755763453664e-05\\
22	4.01155673268321e-05\\
23	5.38015483085856e-05\\
24	5.38331972122601e-05\\
25	3.12642104144146e-05\\
26	1.02977657730841e-05\\
27	-9.95010727047706e-06\\
28	3.3480181523684e-05\\
29	4.10451926698601e-05\\
30	4.79714619536651e-05\\
31	3.72078693804806e-05\\
32	1.63143877831915e-05\\
33	1.23866565145866e-06\\
34	2.93639760731124e-05\\
35	3.10799819347239e-05\\
36	2.6862237006662e-05\\
37	1.74309731372524e-05\\
38	5.63466586451249e-06\\
39	1.85501291129389e-05\\
40	1.72078726693094e-05\\
41	1.20659262448153e-05\\
42	4.40708658413047e-06\\
43	-2.5872695582845e-06\\
44	-9.60956577295471e-06\\
45	-1.40612089599784e-05\\
46	-1.60937172338365e-05\\
47	-1.65399910481833e-05\\
48	8.82051443792857e-06\\
49	5.90818496203401e-06\\
50	2.02009985769184e-06\\
51	-2.9525968092462e-06\\
52	-8.93430895332974e-06\\
53	-1.2543789156685e-05\\
54	-1.49158794168587e-05\\
55	-1.56322930165879e-05\\
56	3.28800710286741e-06\\
57	7.5458423500028e-07\\
58	-3.57407398456248e-06\\
59	-7.38652274620683e-06\\
60	-1.09796697365406e-05\\
61	-1.32938567529256e-05\\
62	-1.40474824211365e-05\\
63	-8.86705278621572e-07\\
64	-3.3841091092721e-06\\
65	-6.62879064678641e-06\\
66	-8.9387200142162e-06\\
67	-1.13233408371498e-05\\
68	-1.27579405174032e-05\\
69	-1.13103506365913e-06\\
70	-3.17679578795944e-06\\
71	-5.55192837298256e-06\\
72	-7.92577493380328e-06\\
73	-9.78637610311953e-06\\
74	-1.11003824709661e-05\\
75	-1.52925243616162e-06\\
76	-6.67341980567878e-06\\
77	-9.15765250130816e-06\\
78	-1.03347067586808e-05\\
79	-1.17498881091722e-05\\
80	-1.31742840046312e-05\\
81	-1.41515828821869e-05\\
82	-1.53850949493822e-05\\
83	-1.62055165846396e-05\\
84	-1.80908799711033e-06\\
85	-6.22110420632159e-06\\
86	-8.05742046709594e-06\\
87	-9.51789513087788e-06\\
88	-1.07874140576532e-05\\
89	-1.21481497678264e-05\\
90	-1.35122829794855e-05\\
91	-1.44469616222823e-05\\
92	-1.52042291464019e-05\\
93	-1.59248527357925e-06\\
94	-2.62455749196073e-06\\
95	-4.51218677336602e-06\\
96	-5.84204108614207e-06\\
97	-7.02930812311244e-06\\
98	-8.71134181221032e-06\\
99	-1.00891321457692e-05\\
100	-1.14051031661752e-05\\
101	-1.2302502387374e-05\\
102	-1.33573843391134e-05\\
103	-1.31254613331704e-05\\
104	-2.17986703827531e-06\\
105	-3.85999506951211e-06\\
106	-5.36911112854861e-06\\
107	-6.6043831228703e-06\\
108	-7.94019884080864e-06\\
109	-8.97062720853687e-06\\
110	-9.96637559556497e-06\\
111	-1.15169789811911e-05\\
112	-1.24617526893368e-05\\
113	-3.10683267787472e-06\\
114	-4.45465276254116e-06\\
115	-5.8475587722336e-06\\
116	-7.06326189888718e-06\\
117	-8.12239960623163e-06\\
118	-9.23069654674428e-06\\
119	-1.00883175784663e-05\\
120	-1.10873663287197e-05\\
121	-1.21160630592587e-05\\
122	-3.61665471367897e-06\\
123	-5.17489302245794e-06\\
124	-6.49943075259444e-06\\
125	-7.49609330329189e-06\\
126	-8.22205107522747e-06\\
127	-9.21953034379477e-06\\
128	-1.02232680588595e-05\\
129	-1.10484093835149e-05\\
130	-1.19760410555069e-05\\
131	-1.31117262206477e-05\\
132	-1.40357426708494e-05\\
133	-1.50633058664394e-05\\
134	-1.61079594244732e-05\\
135	-4.45870800218923e-06\\
136	-5.4895821390603e-06\\
137	-6.90115025777958e-06\\
138	-7.36898020599682e-06\\
139	-7.97986952977604e-06\\
140	-9.11302769854256e-06\\
141	-9.80891261986719e-06\\
142	-1.07940030607044e-05\\
143	-1.17373235665317e-05\\
144	-1.28508168347582e-05\\
145	-1.36930710214999e-05\\
146	-1.47257980768748e-05\\
147	-4.47003642444449e-06\\
148	-5.24615801487826e-06\\
149	-6.48662527506487e-06\\
150	-7.44936051130518e-06\\
151	-7.95335538868242e-06\\
152	-8.93212817563e-06\\
153	-9.69325568305816e-06\\
154	-1.04596486438138e-05\\
155	-1.16496821464809e-05\\
156	-1.25684682386534e-05\\
157	-1.33179231030227e-05\\
158	-5.25237035021026e-06\\
159	-6.70058631991099e-06\\
160	-7.29581846056475e-06\\
161	-7.76679127359347e-06\\
162	-8.59470421791795e-06\\
163	-9.5324521916611e-06\\
164	-1.00217747948281e-05\\
165	-1.0827233634572e-05\\
166	-1.12333601381366e-05\\
167	-4.37090563847274e-06\\
168	-5.43248127787798e-06\\
169	-6.16547119181552e-06\\
170	-6.81720175022825e-06\\
171	-7.29944615227468e-06\\
172	-7.71139703173653e-06\\
173	-8.85459855102368e-06\\
174	-9.40285145567392e-06\\
175	-9.94053145740119e-06\\
176	-4.32805137540752e-06\\
177	-5.02768836292737e-06\\
178	-5.84872707319017e-06\\
179	-5.92808731589351e-06\\
180	-6.37028299258027e-06\\
181	-6.55952225071839e-06\\
182	-7.4333154632575e-06\\
183	-8.28716678493424e-06\\
184	-9.39601206777466e-06\\
185	-1.12992834228038e-05\\
186	-1.31903433354678e-05\\
187	-1.4741727225857e-05\\
188	-1.65956564576302e-05\\
189	-3.56827990051263e-06\\
190	-4.31615440367893e-06\\
191	-4.720768500059e-06\\
192	-4.96616043720358e-06\\
193	-5.31800786535457e-06\\
194	-5.63180234636095e-06\\
195	-6.35354665825593e-06\\
196	-6.73666838592744e-06\\
197	-8.46935452928851e-06\\
198	-9.42625320139738e-06\\
199	-1.04250412062171e-05\\
200	-3.08274687198997e-06\\
201	-3.5150254006132e-06\\
202	-3.66810976544241e-06\\
203	-4.29171192165798e-06\\
204	-4.76740006310784e-06\\
205	-3.68342875421486e-06\\
206	-4.5920657077201e-06\\
207	-3.34884607607964e-06\\
208	-3.49890407847486e-06\\
209	-2.32238917261722e-06\\
210	-2.6373704402717e-06\\
211	-1.82905911255997e-06\\
212	-1.82413085630235e-06\\
213	-4.59582109935897e-07\\
214	2.54420583432332e-06\\
215	4.48125641133948e-06\\
216	8.14110542331298e-06\\
217	-1.76582338000248e-06\\
218	-1.41247032609096e-06\\
219	-8.73388132824103e-07\\
220	-2.40099043479206e-07\\
221	7.13495183734193e-07\\
222	3.62982955313177e-06\\
223	7.33072305901512e-06\\
224	1.40749550531051e-05\\
225	1.59747447977338e-05\\
226	2.16936812427111e-06\\
227	3.88203625102492e-06\\
228	1.34952108343144e-06\\
229	2.90731851184266e-07\\
230	-4.46322975331933e-07\\
231	4.03666140471202e-06\\
232	2.69478618328177e-06\\
233	1.5660870412371e-06\\
234	7.71116519912146e-07\\
235	4.69516482676649e-06\\
236	3.3758751943989e-06\\
237	2.1168556080025e-06\\
238	1.25120541181085e-06\\
239	5.20539451938717e-06\\
240	3.23494945415291e-06\\
241	2.17843645294292e-06\\
242	4.58421157325147e-06\\
243	2.73470906264645e-06\\
244	1.87718445632092e-06\\
245	4.00027531739833e-06\\
246	2.41393533256315e-06\\
247	1.40625209705579e-06\\
248	8.81350397877223e-07\\
249	3.11785326851172e-06\\
250	1.19139969321021e-06\\
251	9.44565362445356e-07\\
252	2.61852254681747e-07\\
253	2.00718165905944e-06\\
254	9.16378222976833e-08\\
255	2.10633175660188e-07\\
256	-4.81574366260817e-07\\
};
\addplot [color=mycolor2, line width=1pt, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.55502179434949e-05\\
2	-2.64690814270726e-06\\
3	-1.05388921929835e-06\\
4	7.26544668849717e-06\\
5	1.24199140046819e-05\\
6	2.25918213608936e-05\\
7	3.43398308818146e-05\\
8	3.17553556830532e-05\\
9	1.6762912201508e-05\\
10	8.00108890097082e-07\\
11	-1.29635173908045e-05\\
12	-1.67311150538439e-05\\
13	1.49235284283676e-05\\
14	2.40358240800066e-05\\
15	4.65904272327886e-05\\
16	5.19587377022923e-05\\
17	4.13356053185762e-05\\
18	1.49741661057048e-05\\
19	-4.24011293997263e-06\\
20	-1.42004422016276e-05\\
21	2.47647212550667e-05\\
22	4.01825135852299e-05\\
23	5.47409466704701e-05\\
24	5.38513747458968e-05\\
25	3.1948049028161e-05\\
26	1.10815022531673e-05\\
27	-9.41596970259433e-06\\
28	3.43655409746151e-05\\
29	4.19441975687663e-05\\
30	4.85973995797456e-05\\
31	3.73457383728931e-05\\
32	1.65321893769036e-05\\
33	1.42080672734909e-06\\
34	2.94057959370853e-05\\
35	3.11869235932742e-05\\
36	2.74786804917477e-05\\
37	1.83706341474134e-05\\
38	5.98912159547982e-06\\
39	1.89607582029984e-05\\
40	1.81922220862938e-05\\
41	1.30115054338506e-05\\
42	5.083731262564e-06\\
43	-1.59896729597122e-06\\
44	-8.84273438573811e-06\\
45	-1.37245096955869e-05\\
46	-1.5431335373437e-05\\
47	-1.6295825761393e-05\\
48	9.11602168876016e-06\\
49	6.58836333326452e-06\\
50	2.54794668811064e-06\\
51	-2.54100329583867e-06\\
52	-8.33167073529335e-06\\
53	-1.17932691007613e-05\\
54	-1.43323462425968e-05\\
55	-1.5080500501652e-05\\
56	3.87157772162512e-06\\
57	1.26640415495875e-06\\
58	-3.49148125756378e-06\\
59	-6.66695261134734e-06\\
60	-9.98351362524376e-06\\
61	-1.29393224479686e-05\\
62	-1.30762236059531e-05\\
63	-5.40256517321213e-07\\
64	-2.49756524751179e-06\\
65	-6.1740957817945e-06\\
66	-8.52529272519538e-06\\
67	-1.11056087687925e-05\\
68	-1.26322859300406e-05\\
69	-8.22120470092312e-07\\
70	-2.45069135629461e-06\\
71	-4.76905630000343e-06\\
72	-7.23198731881638e-06\\
73	-9.77657385085646e-06\\
74	-1.02571691329556e-05\\
75	-6.06920438365346e-07\\
76	-5.90246558500486e-06\\
77	-9.11499264537311e-06\\
78	-9.95652062163054e-06\\
79	-1.10455484846888e-05\\
80	-1.24447709591265e-05\\
81	-1.39273058115224e-05\\
82	-1.51160402176089e-05\\
83	-1.55324854196355e-05\\
84	-1.33159579938347e-06\\
85	-5.59738779365415e-06\\
86	-7.82097553445503e-06\\
87	-9.34077137637956e-06\\
88	-9.95777067195557e-06\\
89	-1.13812280998911e-05\\
90	-1.25778047063672e-05\\
91	-1.43390727171979e-05\\
92	-1.50220016408008e-05\\
93	-1.49338999115679e-06\\
94	-2.13479369003729e-06\\
95	-4.31894144289715e-06\\
96	-4.9461495123495e-06\\
97	-6.93021847343063e-06\\
98	-8.66717624044766e-06\\
99	-9.53183698996439e-06\\
100	-1.06326080989876e-05\\
101	-1.19905623298777e-05\\
102	-1.31784018597991e-05\\
103	-1.27865056549227e-05\\
104	-1.96972140123176e-06\\
105	-3.34984254974686e-06\\
106	-4.46274680528339e-06\\
107	-5.97545918421799e-06\\
108	-7.83866495199633e-06\\
109	-8.57977245581051e-06\\
110	-9.91175898034131e-06\\
111	-1.10156960679879e-05\\
112	-1.20300315174525e-05\\
113	-2.10927232836253e-06\\
114	-3.64305018154584e-06\\
115	-5.36190710233558e-06\\
116	-6.16881414331979e-06\\
117	-7.98485301146457e-06\\
118	-8.84069163229899e-06\\
119	-9.16096135346821e-06\\
120	-1.01698724963036e-05\\
121	-1.14024890476644e-05\\
122	-2.99831733005703e-06\\
123	-4.83160513221659e-06\\
124	-5.56340342590467e-06\\
125	-7.3713192626314e-06\\
126	-7.49146571372176e-06\\
127	-8.57305291136895e-06\\
128	-9.39011607319024e-06\\
129	-1.06501271552962e-05\\
130	-1.12262188461462e-05\\
131	-1.22765057101696e-05\\
132	-1.37132822734871e-05\\
133	-1.45110442495811e-05\\
134	-1.51288302920393e-05\\
135	-3.90939946917093e-06\\
136	-5.1591585294537e-06\\
137	-6.2816787026018e-06\\
138	-7.00834363499462e-06\\
139	-7.22335998627409e-06\\
140	-8.69912694985237e-06\\
141	-9.31656751548226e-06\\
142	-1.00992598275718e-05\\
143	-1.07645896814519e-05\\
144	-1.25230618742648e-05\\
145	-1.28552678384213e-05\\
146	-1.39867258496013e-05\\
147	-3.51586196806494e-06\\
148	-5.21423538537428e-06\\
149	-6.12975628888233e-06\\
150	-6.78670667701796e-06\\
151	-7.67185382953393e-06\\
152	-8.70174510831254e-06\\
153	-8.98212713187783e-06\\
154	-9.83507572682046e-06\\
155	-1.10590734935612e-05\\
156	-1.19080302723408e-05\\
157	-1.32703684299088e-05\\
158	-4.9035855417002e-06\\
159	-6.24924573955524e-06\\
160	-7.05491346344464e-06\\
161	-7.05174626029729e-06\\
162	-7.73852192591166e-06\\
163	-9.25094449654255e-06\\
164	-9.2907239651044e-06\\
165	-1.06894707420525e-05\\
166	-1.03966373563868e-05\\
167	-4.23230392273038e-06\\
168	-4.84427189248849e-06\\
169	-5.79931439136059e-06\\
170	-6.01044220556714e-06\\
171	-6.79566536649853e-06\\
172	-7.22180269301318e-06\\
173	-7.97754982763863e-06\\
174	-9.04970964273497e-06\\
175	-9.49108790082944e-06\\
176	-3.3645210885641e-06\\
177	-4.98539056501283e-06\\
178	-4.87576873904954e-06\\
179	-5.73888047277113e-06\\
180	-5.70316269254019e-06\\
181	-5.97308263603947e-06\\
182	-6.75820304685238e-06\\
183	-7.92614473573958e-06\\
184	-8.77573364070357e-06\\
185	-1.04881325377035e-05\\
186	-1.31710858580537e-05\\
187	-1.46578537175741e-05\\
188	-1.56208547904453e-05\\
189	-2.91693036809728e-06\\
190	-4.08491658751458e-06\\
191	-4.31727735693441e-06\\
192	-4.84413991895145e-06\\
193	-5.04956904395728e-06\\
194	-5.37395617624835e-06\\
195	-6.0218814195133e-06\\
196	-6.58443437306449e-06\\
197	-8.12134686957239e-06\\
198	-9.30459474708965e-06\\
199	-9.54088814846748e-06\\
200	-2.98846848192582e-06\\
201	-2.58498477450571e-06\\
202	-3.26908979640785e-06\\
203	-4.24431045962883e-06\\
204	-4.4250265599471e-06\\
205	-2.9474625953347e-06\\
206	-3.7973835503863e-06\\
207	-2.80394017783496e-06\\
208	-2.81268061549082e-06\\
209	-1.42875647668362e-06\\
210	-2.58257865035197e-06\\
211	-1.52539773284296e-06\\
212	-1.7779392999708e-06\\
213	-2.64105346302098e-07\\
214	3.26437163683985e-06\\
215	5.20300968483878e-06\\
216	9.01890449446451e-06\\
217	-1.18339041551507e-06\\
218	-1.34178599070431e-06\\
219	4.93564373649887e-08\\
220	5.60273048871901e-07\\
221	9.99442040154556e-07\\
222	4.17349278597314e-06\\
223	8.31549929598573e-06\\
224	1.47906331202317e-05\\
225	1.68137143950638e-05\\
226	2.60262868527906e-06\\
227	4.35266096663146e-06\\
228	1.91023449447599e-06\\
229	5.59823394715264e-07\\
230	3.02695492310013e-07\\
231	4.54054917817251e-06\\
232	3.34159584955455e-06\\
233	1.87383262326804e-06\\
234	9.0984115599029e-07\\
235	5.17073776056406e-06\\
236	3.73833447521765e-06\\
237	2.90496903640105e-06\\
238	2.03150123265496e-06\\
239	5.87390673364071e-06\\
240	3.36845331381422e-06\\
241	2.19999234014642e-06\\
242	5.14405227912398e-06\\
243	3.03552808071594e-06\\
244	2.81659417019438e-06\\
245	4.98117895344519e-06\\
246	2.70055572145741e-06\\
247	2.20707238400733e-06\\
248	1.77746174930983e-06\\
249	3.71537984532955e-06\\
250	2.07541642893403e-06\\
251	1.88829690364115e-06\\
252	8.1101034210165e-07\\
253	2.7355684836538e-06\\
254	6.68396120155693e-07\\
255	2.36490646743327e-07\\
256	-3.50433879760025e-08\\
};
\addlegendentry{FEM}
\addlegendentry{This work}
\end{axis}
\end{tikzpicture}%

==> RE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,1,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.05in,
height=1.9in,
at={(2.275in,1.015in)},
scale only axis,
xmin=2.57921010638632,
xmax=10.8,
xtick={1.375,2.125,2.875,3.625,4.375,5.125,5.875,6.625,7.375,8.125,8.875,9.625,10.375,11.125,11.875},
xticklabels={{0.01},{0.1},{0.2},{0.4},{0.6},{0.7},{0.75},{0.8},{0.83},{0.86},{0.9},{0.92},{0.94},{0.96},{0.98}},
xlabel style={font=\color{white!15!black}},
xlabel={Dipole Eccentricity},
ymin=-0.0,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        },
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.05,0.75)}, anchor=south west, legend cell align=left, align=left, draw=black, fill=mycolor1}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.25	0.00246572168384106\\
1.25	0.00274260306465595\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2	0.00305505939019079\\
2	0.00358002182550168\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.00434931820696281\\
2.75	0.00504963380276746\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.5	0.00846048125195737\\
3.5	0.0098826572904111\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.25	0.0155098354112695\\
4.25	0.0183329399035189\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5	0.0215985909175807\\
5	0.0250876708798214\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.0259434246274605\\
5.75	0.0296763200836182\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.5	0.032076267173919\\
6.5	0.0387253940898203\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.25	0.0369130348133899\\
7.25	0.0439357203351363\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	0.0425473796080108\\
8	0.0520485838184162\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.0553339694794634\\
8.75	0.0700370338872719\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.5	0.0635385457962645\\
9.5	0.0817123278273342\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.25	0.0747470256490118\\
10.25	0.0978880774343725\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11	0.0922120294729493\\
11	0.123979659610648\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	1.17100520093545\\
11.75	1.75171664770566\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.25	0.0019445718175763\\
1.25	0.00217805784732714\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2	0.00214673503070858\\
2	0.00268616945419024\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.00312546514809393\\
2.75	0.00385834157296039\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.5	0.00592574316318846\\
3.5	0.00743810030067779\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.25	0.0110436853813222\\
4.25	0.0133985955129327\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5	0.0144381045907011\\
5	0.018445177141226\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.0174445228622804\\
5.75	0.0224406487794505\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.5	0.0213965994759996\\
6.5	0.027506167645826\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.25	0.0248307018092983\\
7.25	0.0319482624363688\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8	0.0259191792219182\\
8	0.0358210565015841\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.75	0.0347671322944235\\
8.75	0.0452818983615675\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.5	0.0337327439276514\\
9.5	0.0504091583528547\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.25	0.0402441220709318\\
10.25	0.0587702634372203\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11	0.0483254930222444\\
11	0.0691240306141183\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.0493200829125501\\
11.75	0.101232008042612\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.21875	0.00274260306465595\\
1.28125	0.00274260306465595\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.96875	0.00358002182550168\\
2.03125	0.00358002182550168\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.71875	0.00504963380276746\\
2.78125	0.00504963380276746\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.46875	0.0098826572904111\\
3.53125	0.0098826572904111\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.21875	0.0183329399035189\\
4.28125	0.0183329399035189\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.96875	0.0250876708798214\\
5.03125	0.0250876708798214\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.71875	0.0296763200836182\\
5.78125	0.0296763200836182\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.46875	0.0387253940898203\\
6.53125	0.0387253940898203\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.21875	0.0439357203351363\\
7.28125	0.0439357203351363\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.96875	0.0520485838184162\\
8.03125	0.0520485838184162\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.71875	0.0700370338872719\\
8.78125	0.0700370338872719\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.46875	0.0817123278273342\\
9.53125	0.0817123278273342\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.21875	0.0978880774343725\\
10.28125	0.0978880774343725\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.96875	0.123979659610648\\
11.03125	0.123979659610648\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.71875	1.75171664770566\\
11.78125	1.75171664770566\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.21875	0.0019445718175763\\
1.28125	0.0019445718175763\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.96875	0.00214673503070858\\
2.03125	0.00214673503070858\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.71875	0.00312546514809393\\
2.78125	0.00312546514809393\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.46875	0.00592574316318846\\
3.53125	0.00592574316318846\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.21875	0.0110436853813222\\
4.28125	0.0110436853813222\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.96875	0.0144381045907011\\
5.03125	0.0144381045907011\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.71875	0.0174445228622804\\
5.78125	0.0174445228622804\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.46875	0.0213965994759996\\
6.53125	0.0213965994759996\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.21875	0.0248307018092983\\
7.28125	0.0248307018092983\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.96875	0.0259191792219182\\
8.03125	0.0259191792219182\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.71875	0.0347671322944235\\
8.78125	0.0347671322944235\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.46875	0.0337327439276514\\
9.53125	0.0337327439276514\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.21875	0.0402441220709318\\
10.28125	0.0402441220709318\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.96875	0.0483254930222444\\
11.03125	0.0483254930222444\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.71875	0.0493200829125501\\
11.78125	0.0493200829125501\\
};




\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.1875	0.00227844623754188\\
1.3125	0.00227844623754188\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.9375	0.00287834488404466\\
2.0625	0.00287834488404466\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.6875	0.00407700690995692\\
2.8125	0.00407700690995692\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.4375	0.00791030406685853\\
3.5625	0.00791030406685853\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.1875	0.0143198456386902\\
4.3125	0.0143198456386902\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.9375	0.0201752175368197\\
5.0625	0.0201752175368197\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.6875	0.0240725356094549\\
5.8125	0.0240725356094549\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.4375	0.0297150399768907\\
6.5625	0.0297150399768907\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.1875	0.0343110942232504\\
7.3125	0.0343110942232504\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.9375	0.0392867798966865\\
8.0625	0.0392867798966865\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
8.6875	0.0502087180384684\\
8.8125	0.0502087180384684\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.4375	0.0562609335850682\\
9.5625	0.0562609335850682\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.1875	0.066004462230111\\
10.3125	0.066004462230111\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.9375	0.0800857530645725\\
11.0625	0.0800857530645725\\
};

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.6875	0.148796398294602\\
11.8125	0.148796398294602\\
};
;

%\addplot[area legend, draw=black!20!green, fill=black!20!green, fill opacity=0.4]
%table[row sep=crcr] {%
%x	y\\
%11.9375	0.118206089311753\\
%11.9375	0.718548093073946\\
%12.0625	0.718548093073946\\
%12.0625	0.118206089311753\\
%11.9375	0.118206089311753\\
%}--cycle;
%\addlegendentry{FEM}


\addplot[area legend, draw=blue, fill=blue, fill opacity=0.4]
table[row sep=crcr] {%
x	y\\
11.6875	0.101232008042612\\
11.6875	1.17100520093545\\
11.8125	1.17100520093545\\
11.8125	0.101232008042612\\
11.6875	0.101232008042612\\
}--cycle;
\addlegendentry{This work}




\addplot[area legend, draw=blue, fill=blue, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
10.9375	0.0691240306141183\\
10.9375	0.0922120294729493\\
11.0625	0.0922120294729493\\
11.0625	0.0691240306141183\\
10.9375	0.0691240306141183\\
}--cycle;



\addplot[area legend, draw=blue, fill=blue, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
10.1875	0.0587702634372203\\
10.1875	0.0747470256490118\\
10.3125	0.0747470256490118\\
10.3125	0.0587702634372203\\
10.1875	0.0587702634372203\\
}--cycle;



\addplot[area legend, draw=blue, fill=blue, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
9.4375	0.0504091583528547\\
9.4375	0.0635385457962645\\
9.5625	0.0635385457962645\\
9.5625	0.0504091583528547\\
9.4375	0.0504091583528547\\
}--cycle;


\addplot[area legend, draw=blue, fill=blue, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
8.6875	0.0452818983615675\\
8.6875	0.0553339694794634\\
8.8125	0.0553339694794634\\
8.8125	0.0452818983615675\\
8.6875	0.0452818983615675\\
}--cycle;



\addplot[area legend, draw=blue, fill=blue, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
7.9375	0.0358210565015841\\
7.9375	0.0425473796080108\\
8.0625	0.0425473796080108\\
8.0625	0.0358210565015841\\
7.9375	0.0358210565015841\\
}--cycle;



\addplot[area legend, draw=blue, fill=blue, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
7.1875	0.0319482624363688\\
7.1875	0.0369130348133899\\
7.3125	0.0369130348133899\\
7.3125	0.0319482624363688\\
7.1875	0.0319482624363688\\
}--cycle;



\addplot[area legend, draw=blue, fill=blue, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
6.4375	0.027506167645826\\
6.4375	0.032076267173919\\
6.5625	0.032076267173919\\
6.5625	0.027506167645826\\
6.4375	0.027506167645826\\
}--cycle;



\addplot[area legend, draw=blue, fill=blue, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
5.6875	0.0224406487794505\\
5.6875	0.0259434246274605\\
5.8125	0.0259434246274605\\
5.8125	0.0224406487794505\\
5.6875	0.0224406487794505\\
}--cycle;



\addplot[area legend, draw=blue, fill=blue, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
4.9375	0.018445177141226\\
4.9375	0.0215985909175807\\
5.0625	0.0215985909175807\\
5.0625	0.018445177141226\\
4.9375	0.018445177141226\\
}--cycle;



\addplot[area legend, draw=blue, fill=blue, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
4.1875	0.0133985955129327\\
4.1875	0.0155098354112695\\
4.3125	0.0155098354112695\\
4.3125	0.0133985955129327\\
4.1875	0.0133985955129327\\
}--cycle;



\addplot[area legend, draw=blue, fill=blue, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
3.4375	0.00743810030067779\\
3.4375	0.00846048125195737\\
3.5625	0.00846048125195737\\
3.5625	0.00743810030067779\\
3.4375	0.00743810030067779\\
}--cycle;



\addplot[area legend, draw=blue, fill=blue, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
2.6875	0.00385834157296039\\
2.6875	0.00434931820696281\\
2.8125	0.00434931820696281\\
2.8125	0.00385834157296039\\
2.6875	0.00385834157296039\\
}--cycle;



\addplot[area legend, draw=blue, fill=blue, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
1.9375	0.00268616945419024\\
1.9375	0.00305505939019079\\
2.0625	0.00305505939019079\\
2.0625	0.00268616945419024\\
1.9375	0.00268616945419024\\
}--cycle;



\addplot[area legend, draw=blue, fill=blue, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
1.1875	0.00217805784732714\\
1.1875	0.00246572168384106\\
1.3125	0.00246572168384106\\
1.3125	0.00217805784732714\\
1.1875	0.00217805784732714\\
}--cycle;
\end{axis}
\end{tikzpicture}%
